Word length statistics for Teichm\"uller geodesics and singularity of harmonic measure

Given a measure on the Thurston boundary of Teichmueller space, one can pick a geodesic ray joining some basepoint to a randomly chosen point on the boundary. Different choices of measures may yield typical geodesics with different geometric properties. In particular, we consider two families of measures: the ones which belong to the Lebesgue or visual measure class, and harmonic measures for random walks on the mapping class group generated by a distribution with finite first moment in the word metric. We consider the ratio between the word metric and the relative metric of approximating mapping class group elements along a geodesic ray, and prove that this ratio tends to infinity along almost all geodesics with respect to Lebesgue measure, while the limit is finite along almost all geodesics with respect to harmonic measure. As a corollary, we establish singularity of harmonic measure. We show the same result for cofinite volume Fuchsian groups with cusps. As an application, we answer a question of Deroin-Kleptsyn-Navas about the vanishing of the Lyapunov expansion exponent.

==> case2a.tikz <==
\begin{tikzpicture}[scale=2]

\begin{scope}
	\clip (0, 0) rectangle (5, 1);
	\filldraw [black!20] (6, 0) +(180:3) arc (180:0:3);
\end{scope}

\draw (0, 0) -- (5, 0);
\draw (0, 1) -- (5, 1) node [above left] {$H$};

\draw (1, 0.5) node [below right] {$x_0$} -- (1, 2.5) node [right] {$\gamma_0$};

\filldraw [black] (1, 0.5) circle (0.025);

\draw (2.5, 0) +(161.6:1.5811) arc (161.6:0:1.5811) node [above right] {$\gamma$};

\draw [dashed] (2.5, 0) -- (2.5, 2.5);

\begin{scope}
	\clip (0, 0) rectangle (5, 2.5);
	\draw (6, 0) +(180:3) arc (180:0:3);
\end{scope}

\filldraw [black] (3.325, 1.36) circle (0.025) node [right] {$\gamma_T$};
\filldraw [black] (3.325, 1) circle (0.025) node [below] {$p_T$};
\filldraw [black] (1.27, 1) circle (0.025) node [below right] {$\gamma_u$};
\filldraw [black] (3.72, 1) circle (0.025) node [below] {$\gamma_v$};

\draw [dashed] (3.325, 1) -- (3.325, 1.36);



\end{tikzpicture}


==> case2b.tikz <==
\begin{tikzpicture}[scale=1.7]

\begin{scope} [even odd rule]
    \clip (-3, 0) rectangle (4.5, 1)
    	  (0, 0) +(180:2) arc (180:0:2);
    \filldraw [black!20] (-3, 0) rectangle (4.5, 1);
\end{scope}

\draw (-3, 0) -- (4.5, 0);
\draw (-3, 1) -- (4.5, 1) node [above left] {$H$};

\draw (1, 0.5) node [below right] {$x_0$} -- (1, 2.5) node [right] {$\gamma_0$};

\filldraw [black] (1, 0.5) circle (0.025);

\draw (2.5, 0) +(161.6:1.5811) arc (161.6:0:1.5811) node [above right] {$\gamma$};

\draw [dashed] (2.5, 0) -- (2.5, 2.5);

\begin{scope}
	\clip (-3, 0) rectangle (4.5, 2.5);
	\draw (0, 0) +(180:2) arc (180:0:2);
\end{scope}

\filldraw [black] (1.55, 1.265) circle (0.025) node [above] {$\gamma_T$};
\filldraw [black] (1.55, 1) circle (0.025) node [below] {$p_T$};

\filldraw [black] (1, 1) circle (0.025) node [below left] {$p_0$};
\filldraw [black] (1.28, 1) circle (0.025) node [above] {$\gamma_u$};
\filldraw [black] (0.35, 1) circle (0.025) node [below] {$p'_T$};

\draw [dashed] (1.55,1) -- (1.55, 1.265);


\end{tikzpicture}


==> chunk.tikz <==
\begin{tikzpicture}[scale=1.5]

\draw (0, 0) node [below right] {$\gamma$} -- (6, 0) node [below left] {$p$};

\draw (1, -1) node [right] {$P_{2i}$} -- (1, 1);
\filldraw [black] (1, 0) circle (0.03) node [above right] {$\gamma_{t_{2i}}$};

\draw (3, -1) node [right] {$P_{2i+1}$} -- (3, 1);
\filldraw [black] (3, 0) circle (0.03) node [above right] {$\gamma_{t_{2i+1}}$};

\draw (5, -1) node [right] {$P_{2i+2}$} -- (5, 1);
\filldraw [black] (5, 0) circle (0.03) node [above left] {$\gamma_{t_{2i+2}}$};

\begin{scope}
	\clip (0, -1) rectangle (6, 1);
	\draw (0, -1) circle (1.414);
	\draw (4, 1) circle (1.414);
\end{scope}

\path (0, -0.5) node {$H_i$};
\path (4, 1) node {$H_{i+1}$};

\path (2, 1) node {$\widetilde N$};

\draw [very thick] (1, 0) -- (3, 0);
\draw [very thick] (5, 0) -- (6, 0);

\begin{scope}
	\clip (0, -1) rectangle (1, 1);
	\draw [very thick] (0, -1) circle (1.414);
\end{scope}

\begin{scope}
	\clip (3, -1) rectangle (5, 1);
	\draw [very thick] (4, 1) circle (1.414);
\end{scope}


\end{tikzpicture}


==> deviation2.tikz <==
\begin{tikzpicture}[y=-1cm, scale=0.45]

%\usetikzlibrary{arrows}

% objects at depth 50:
\filldraw[black] (5,14) circle (0.12cm) node [below right] {$w_{n-1}$};
\filldraw[black] (11,8) circle (0.12cm) node [above right] {$w_n$};
\filldraw[black] (21,9) circle (0.12cm) node [above right] {$w_{n+1}$};
\filldraw[black] (26,12) circle (0.12cm) node [below right] {$w_{n+2}$};
\filldraw[black] (8,20) circle (0.12cm) node [below] {$\rho_w(t_n)$};
\filldraw[black] (23,20) circle (0.12cm) node [below] {$\rho_w(t_{n+1})$};
\filldraw[black] (16,20) circle (0.12cm) node [below] {$\rho_w(T)$};
\filldraw[black] (9,18.5) circle (0.12cm) node [right] {$h_n$};
\filldraw[black] (22,18) circle (0.12cm) node [right] {$h_{n+1}$};
\filldraw[black] (17,18.5) circle (0.12cm) node [right] {$h_T$};
\draw[semithick,black] (4,20) -- (28,20) node [above left] {$\gamma$};
\draw[semithick,dashed,black] (11,8) -- (21,9);
\draw[semithick,dashed,black] (11,8) -- (5,14);
\draw[semithick,dashed,black] (21,9) -- (26,12);
\draw[black] (11,8) -- (9,18.5);
\draw[black] (21,9) -- (22,18);

\end{tikzpicture}%


==> distance2.tikz <==
\begin{tikzpicture}[y=-1cm, scale=0.4]

% objects at depth 50:
\draw[semithick,black] (17.59111,13.66) circle (2.09556cm) node [below right] {$\mathcal{T}_\epsilon$};
\draw[semithick,black] (18.11333,7.84667) circle (2.41333cm) node [below right] {$\mathcal{T}_\epsilon$};

\filldraw[black] (18.9,5.2) circle (0.12cm);
\filldraw[black] (17.83333,5.03333) circle (0.12cm);
\filldraw[black] (18.46667,4.6) circle (0.12cm);
\filldraw[black] (17.2,16.1) circle (0.12cm);
\filldraw[black] (16.63333,16.66667) circle (0.12cm);
\filldraw[black] (10,11) circle (0.12cm) node [below left] {$X_0$};
\filldraw[black] (12.9,14.9) circle (0.12cm) node [below] {$w_n X_0$};
\filldraw[black] (14.66667,12.16667) circle (0.12cm) node [above left]{$p_n$};
\filldraw[black] (15.06667,8.8) circle (0.12cm) node [above left] {$P(w)$};
\filldraw[black] (14.93333,10.33333) circle (0.12cm);
\filldraw[black] (16.15,11.5) circle (0.12cm) node [above right] {$\gamma_w(t_n)$};

\draw[black] (16.2,11.5) -- (14.63333,12.16667) -- (12.86667,14.86667);

\draw[semithick,black] (18.96667,4.7) .. controls (15.6,9.86667) .. (17.1,16.9);

\path (19.5,4.5) node[text=black,anchor=base west] {$F^-$};
\path (17.5,17.5) node[text=black,anchor=base west] {$F^+$};
\path (16.93333,7.3) node[text=black,anchor=base west] {$\gamma_w$};

% objects at depth 49:
\draw[semithick,black] (13,10) circle (8cm);

\end{tikzpicture}%


==> farey.tikz <==

\draw (0,0) circle (1);
\begin{scope}
\clip (0,0) circle (1);
\draw (0,1) -- (0,-1);

\draw (-1.0,-1.0) circle (1.0);
\draw (-1.0,-0.333333333333) circle (0.333333333333);
\draw (-1.0,-0.2) circle (0.2);
\draw (-1.0,-0.142857142857) circle (0.142857142857);
\draw (-1.0,-0.111111111111) circle (0.111111111111);
\draw (-0.96875,-0.25) circle (0.03125);
\draw (-0.944444444444,-0.333333333333) circle (0.0555555555556);
\draw (-0.953488372093,-0.302325581395) circle (0.0232558139535);
\draw (-0.935483870968,-0.354838709677) circle (0.0322580645161);
\draw (-0.875,-0.5) circle (0.125);
\draw (-0.904761904762,-0.428571428571) circle (0.047619047619);
\draw (-0.911764705882,-0.411764705882) circle (0.0294117647059);
\draw (-0.890909090909,-0.454545454545) circle (0.0181818181818);
\draw (-0.846153846154,-0.538461538462) circle (0.0769230769231);
\draw (-0.872340425532,-0.489361702128) circle (0.0212765957447);
\draw (-0.833333333333,-0.555555555556) circle (0.0555555555556);
\draw (-0.5,-1.0) circle (0.5);
\draw (-0.714285714286,-0.714285714286) circle (0.142857142857);
\draw (-0.75,-0.666666666667) circle (0.0833333333333);
\draw (-0.764705882353,-0.647058823529) circle (0.0588235294118);
\draw (-0.707317073171,-0.707317073171) circle (0.0243902439024);
\draw (-0.647058823529,-0.764705882353) circle (0.0588235294118);
\draw (-0.673913043478,-0.739130434783) circle (0.0217391304348);
\draw (-0.62962962963,-0.777777777778) circle (0.037037037037);
\draw (-0.333333333333,-1.0) circle (0.333333333333);
\draw (-0.538461538462,-0.846153846154) circle (0.0769230769231);
\draw (-0.565217391304,-0.826086956522) circle (0.0434782608696);
\draw (-0.5,-0.866666666667) circle (0.0333333333333);
\draw (-0.25,-1.0) circle (0.25);
\draw (-0.428571428571,-0.904761904762) circle (0.047619047619);
\draw (-0.2,-1.0) circle (0.2);
\draw (1.0,-1.0) circle (1.0);
\draw (0.5,-1.0) circle (0.5);
\draw (0.333333333333,-1.0) circle (0.333333333333);
\draw (0.25,-1.0) circle (0.25);
\draw (0.2,-1.0) circle (0.2);
\draw (0.428571428571,-0.904761904762) circle (0.047619047619);
\draw (0.538461538462,-0.846153846154) circle (0.0769230769231);
\draw (0.5,-0.866666666667) circle (0.0333333333333);
\draw (0.565217391304,-0.826086956522) circle (0.0434782608696);
\draw (0.714285714286,-0.714285714286) circle (0.142857142857);
\draw (0.647058823529,-0.764705882353) circle (0.0588235294118);
\draw (0.62962962963,-0.777777777778) circle (0.037037037037);
\draw (0.673913043478,-0.739130434783) circle (0.0217391304348);
\draw (0.75,-0.666666666667) circle (0.0833333333333);
\draw (0.707317073171,-0.707317073171) circle (0.0243902439024);
\draw (0.764705882353,-0.647058823529) circle (0.0588235294118);
\draw (1.0,-0.333333333333) circle (0.333333333333);
\draw (0.875,-0.5) circle (0.125);
\draw (0.846153846154,-0.538461538462) circle (0.0769230769231);
\draw (0.833333333333,-0.555555555556) circle (0.0555555555556);
\draw (0.872340425532,-0.489361702128) circle (0.0212765957447);
\draw (0.904761904762,-0.428571428571) circle (0.047619047619);
\draw (0.890909090909,-0.454545454545) circle (0.0181818181818);
\draw (0.911764705882,-0.411764705882) circle (0.0294117647059);
\draw (1.0,-0.2) circle (0.2);
\draw (0.944444444444,-0.333333333333) circle (0.0555555555556);
\draw (0.935483870968,-0.354838709677) circle (0.0322580645161);
\draw (0.953488372093,-0.302325581395) circle (0.0232558139535);
\draw (1.0,-0.142857142857) circle (0.142857142857);
\draw (0.96875,-0.25) circle (0.03125);
\draw (1.0,-0.111111111111) circle (0.111111111111);
\draw (1.0,1.0) circle (1.0);
\draw (1.0,0.333333333333) circle (0.333333333333);
\draw (1.0,0.2) circle (0.2);
\draw (1.0,0.142857142857) circle (0.142857142857);
\draw (1.0,0.111111111111) circle (0.111111111111);
\draw (0.96875,0.25) circle (0.03125);
\draw (0.944444444444,0.333333333333) circle (0.0555555555556);
\draw (0.953488372093,0.302325581395) circle (0.0232558139535);
\draw (0.935483870968,0.354838709677) circle (0.0322580645161);
\draw (0.875,0.5) circle (0.125);
\draw (0.904761904762,0.428571428571) circle (0.047619047619);
\draw (0.911764705882,0.411764705882) circle (0.0294117647059);
\draw (0.890909090909,0.454545454545) circle (0.0181818181818);
\draw (0.846153846154,0.538461538462) circle (0.0769230769231);
\draw (0.872340425532,0.489361702128) circle (0.0212765957447);
\draw (0.833333333333,0.555555555556) circle (0.0555555555556);
\draw (0.5,1.0) circle (0.5);
\draw (0.714285714286,0.714285714286) circle (0.142857142857);
\draw (0.75,0.666666666667) circle (0.0833333333333);
\draw (0.764705882353,0.647058823529) circle (0.0588235294118);
\draw (0.707317073171,0.707317073171) circle (0.0243902439024);
\draw (0.647058823529,0.764705882353) circle (0.0588235294118);
\draw (0.673913043478,0.739130434783) circle (0.0217391304348);
\draw (0.62962962963,0.777777777778) circle (0.037037037037);
\draw (0.333333333333,1.0) circle (0.333333333333);
\draw (0.538461538462,0.846153846154) circle (0.0769230769231);
\draw (0.565217391304,0.826086956522) circle (0.0434782608696);
\draw (0.5,0.866666666667) circle (0.0333333333333);
\draw (0.25,1.0) circle (0.25);
\draw (0.428571428571,0.904761904762) circle (0.047619047619);
\draw (0.2,1.0) circle (0.2);
\draw (-1.0,1.0) circle (1.0);
\draw (-0.5,1.0) circle (0.5);
\draw (-0.333333333333,1.0) circle (0.333333333333);
\draw (-0.25,1.0) circle (0.25);
\draw (-0.2,1.0) circle (0.2);
\draw (-0.428571428571,0.904761904762) circle (0.047619047619);
\draw (-0.538461538462,0.846153846154) circle (0.0769230769231);
\draw (-0.5,0.866666666667) circle (0.0333333333333);
\draw (-0.565217391304,0.826086956522) circle (0.0434782608696);
\draw (-0.714285714286,0.714285714286) circle (0.142857142857);
\draw (-0.647058823529,0.764705882353) circle (0.0588235294118);
\draw (-0.62962962963,0.777777777778) circle (0.037037037037);
\draw (-0.673913043478,0.739130434783) circle (0.0217391304348);
\draw (-0.75,0.666666666667) circle (0.0833333333333);
\draw (-0.707317073171,0.707317073171) circle (0.0243902439024);
\draw (-0.764705882353,0.647058823529) circle (0.0588235294118);
\draw (-1.0,0.333333333333) circle (0.333333333333);
\draw (-0.875,0.5) circle (0.125);
\draw (-0.846153846154,0.538461538462) circle (0.0769230769231);
\draw (-0.833333333333,0.555555555556) circle (0.0555555555556);
\draw (-0.872340425532,0.489361702128) circle (0.0212765957447);
\draw (-0.904761904762,0.428571428571) circle (0.047619047619);
\draw (-0.890909090909,0.454545454545) circle (0.0181818181818);
\draw (-0.911764705882,0.411764705882) circle (0.0294117647059);
\draw (-1.0,0.2) circle (0.2);
\draw (-0.944444444444,0.333333333333) circle (0.0555555555556);
\draw (-0.935483870968,0.354838709677) circle (0.0322580645161);
\draw (-0.953488372093,0.302325581395) circle (0.0232558139535);
\draw (-1.0,0.142857142857) circle (0.142857142857);
\draw (-0.96875,0.25) circle (0.03125);
\draw (-1.0,0.111111111111) circle (0.111111111111);
\draw[red, thick] (0.26794919,-0.00000000) -- (-0.26794919,0.00000000);
\draw[red, thick] (0.26794919,-0.00000000) -- (0.52337289,-0.34891526);
\draw[red, thick] (0.52337289,-0.34891526) -- (0.76712931,-0.34094636);
\draw[red, thick] (0.76712931,-0.34094636) -- (0.82936528,-0.43271232);
\draw[red, thick] (0.82936528,-0.43271232) -- (0.87477708,-0.43021824);
\draw[red, thick] (0.82936528,-0.43271232) -- (0.83748897,-0.48388252);
\draw[red, thick] (0.76712931,-0.34094636) -- (0.87428472,-0.27608991);
\draw[red, thick] (0.87428472,-0.27608991) -- (0.91803425,-0.31178522);
\draw[red, thick] (0.87428472,-0.27608991) -- (0.92354061,-0.22388863);
\draw[red, thick] (0.52337289,-0.34891526) -- (0.51376633,-0.61651959);
\draw[red, thick] (0.51376633,-0.61651959) -- (0.63205663,-0.67419374);
\draw[red, thick] (0.63205663,-0.67419374) -- (0.64089184,-0.72749884);
\draw[red, thick] (0.63205663,-0.67419374) -- (0.69135936,-0.67040907);
\draw[red, thick] (0.51376633,-0.61651959) -- (0.44495153,-0.76277404);
\draw[red, thick] (0.44495153,-0.76277404) -- (0.50321035,-0.81472152);
\draw[red, thick] (0.44495153,-0.76277404) -- (0.37923398,-0.84274217);
\draw[red, thick] (0.26794919,-0.00000000) -- (0.52337289,0.34891526);
\draw[red, thick] (0.52337289,0.34891526) -- (0.76712931,0.34094636);
\draw[red, thick] (0.76712931,0.34094636) -- (0.82936528,0.43271232);
\draw[red, thick] (0.82936528,0.43271232) -- (0.87477708,0.43021824);
\draw[red, thick] (0.82936528,0.43271232) -- (0.83748897,0.48388252);
\draw[red, thick] (0.76712931,0.34094636) -- (0.87428472,0.27608991);
\draw[red, thick] (0.87428472,0.27608991) -- (0.91803425,0.31178522);
\draw[red, thick] (0.87428472,0.27608991) -- (0.92354061,0.22388863);
\draw[red, thick] (0.52337289,0.34891526) -- (0.51376633,0.61651959);
\draw[red, thick] (0.51376633,0.61651959) -- (0.63205663,0.67419374);
\draw[red, thick] (0.63205663,0.67419374) -- (0.64089184,0.72749884);
\draw[red, thick] (0.63205663,0.67419374) -- (0.69135936,0.67040907);
\draw[red, thick] (0.51376633,0.61651959) -- (0.44495153,0.76277404);
\draw[red, thick] (0.44495153,0.76277404) -- (0.50321035,0.81472152);
\draw[red, thick] (0.44495153,0.76277404) -- (0.37923398,0.84274217);
\draw[red, thick] (-0.26794919,0.00000000) -- (-0.52337289,-0.34891526);
\draw[red, thick] (-0.52337289,-0.34891526) -- (-0.76712931,-0.34094636);
\draw[red, thick] (-0.76712931,-0.34094636) -- (-0.82936528,-0.43271232);
\draw[red, thick] (-0.82936528,-0.43271232) -- (-0.87477708,-0.43021824);
\draw[red, thick] (-0.82936528,-0.43271232) -- (-0.83748897,-0.48388252);
\draw[red, thick] (-0.76712931,-0.34094636) -- (-0.87428472,-0.27608991);
\draw[red, thick] (-0.87428472,-0.27608991) -- (-0.91803425,-0.31178522);
\draw[red, thick] (-0.87428472,-0.27608991) -- (-0.92354061,-0.22388863);
\draw[red, thick] (-0.52337289,-0.34891526) -- (-0.51376633,-0.61651959);
\draw[red, thick] (-0.51376633,-0.61651959) -- (-0.63205663,-0.67419374);
\draw[red, thick] (-0.63205663,-0.67419374) -- (-0.64089184,-0.72749884);
\draw[red, thick] (-0.63205663,-0.67419374) -- (-0.69135936,-0.67040907);
\draw[red, thick] (-0.51376633,-0.61651959) -- (-0.44495153,-0.76277404);
\draw[red, thick] (-0.44495153,-0.76277404) -- (-0.50321035,-0.81472152);
\draw[red, thick] (-0.44495153,-0.76277404) -- (-0.37923398,-0.84274217);
\draw[red, thick] (-0.26794919,0.00000000) -- (-0.52337289,0.34891526);
\draw[red, thick] (-0.52337289,0.34891526) -- (-0.76712931,0.34094636);
\draw[red, thick] (-0.76712931,0.34094636) -- (-0.82936528,0.43271232);
\draw[red, thick] (-0.82936528,0.43271232) -- (-0.87477708,0.43021824);
\draw[red, thick] (-0.82936528,0.43271232) -- (-0.83748897,0.48388252);
\draw[red, thick] (-0.76712931,0.34094636) -- (-0.87428472,0.27608991);
\draw[red, thick] (-0.87428472,0.27608991) -- (-0.91803425,0.31178522);
\draw[red, thick] (-0.87428472,0.27608991) -- (-0.92354061,0.22388863);
\draw[red, thick] (-0.52337289,0.34891526) -- (-0.51376633,0.61651959);
\draw[red, thick] (-0.51376633,0.61651959) -- (-0.63205663,0.67419374);
\draw[red, thick] (-0.63205663,0.67419374) -- (-0.64089184,0.72749884);
\draw[red, thick] (-0.63205663,0.67419374) -- (-0.69135936,0.67040907);
\draw[red, thick] (-0.51376633,0.61651959) -- (-0.44495153,0.76277404);
\draw[red, thick] (-0.44495153,0.76277404) -- (-0.50321035,0.81472152);
\draw[red, thick] (-0.44495153,0.76277404) -- (-0.37923398,0.84274217);

\end{scope} 

\draw ( 0.00000000, -1.10000000 ) node {$\frac{0}{1}$};
\draw ( 0.00000000, 1.10000000 ) node {$\frac{1}{0}$};
\draw ( 1.10000000, 0.00000000 ) node {$\frac{1}{1}$};
\draw ( 0.88000000, 0.66000000 ) node {$\frac{2}{1}$};
\draw ( 0.88000000, -0.66000000 ) node {$\frac{1}{2}$};
\draw ( 0.66000000, -0.88000000 ) node {$\frac{1}{3}$};
\draw ( 0.66000000, 0.88000000 ) node {$\frac{3}{1}$};
\draw ( 1.01538462, -0.42307692 ) node {$\frac{2}{3}$};
\draw ( 1.01538462, 0.42307692 ) node {$\frac{3}{2}$};
\draw ( -1.10000000, -0.00000000 ) node {-$\frac{1}{1}$};
\draw ( -0.88000000, 0.66000000 ) node {-$\frac{2}{1}$};
\draw ( -0.88000000, -0.66000000 ) node {-$\frac{1}{2}$};
\draw ( -0.66000000, -0.88000000 ) node {-$\frac{1}{3}$};
\draw ( -0.66000000, 0.88000000 ) node {-$\frac{3}{1}$};
\draw ( -1.01538462, -0.42307692 ) node {-$\frac{2}{3}$};
\draw ( -1.01538462, 0.42307692 ) node {-$\frac{3}{2}$};


==> geodesic.tikz <==

\clip (-0.05, 0.05) rectangle (1.2, -1.2);
\draw (0,0) circle (1);
\begin{scope}
\clip (0,0) circle (1);
\draw (0,1) -- (0,-1);

\fill[red!20!white] (0.565217391304,-0.826086956522) circle (0.0434782608696);
\fill[white] (0.539473684211,-0.842105263158) circle (0.0131578947368);
\fill[white] (0.575757575758,-0.818181818182) circle (0.030303030303);
\draw (-1.0,-1.0) circle (1.0);
\draw (-1.0,-0.333333333333) circle (0.333333333333);
\draw (-1.0,-0.2) circle (0.2);
\draw (-1.0,-0.142857142857) circle (0.142857142857);
\draw (-1.0,-0.111111111111) circle (0.111111111111);
\draw (-1.0,-0.0909090909091) circle (0.0909090909091);
\draw (-0.98,-0.2) circle (0.02);
\draw (-0.96875,-0.25) circle (0.03125);
\draw (-0.972602739726,-0.232876712329) circle (0.013698630137);
\draw (-0.964912280702,-0.263157894737) circle (0.0175438596491);
\draw (-0.944444444444,-0.333333333333) circle (0.0555555555556);
\draw (-0.953488372093,-0.302325581395) circle (0.0232558139535);
\draw (-0.955882352941,-0.294117647059) circle (0.0147058823529);
\draw (-0.948717948718,-0.316239316239) circle (0.00854700854701);
\draw (-0.935483870968,-0.354838709677) circle (0.0322580645161);
\draw (-0.942857142857,-0.333333333333) circle (0.00952380952381);
\draw (-0.931818181818,-0.363636363636) circle (0.0227272727273);
\draw (-0.875,-0.5) circle (0.125);
\draw (-0.904761904762,-0.428571428571) circle (0.047619047619);
\draw (-0.911764705882,-0.411764705882) circle (0.0294117647059);
\draw (-0.914893617021,-0.404255319149) circle (0.0212765957447);
\draw (-0.90243902439,-0.430894308943) circle (0.00813008130081);
\draw (-0.890909090909,-0.454545454545) circle (0.0181818181818);
\draw (-0.895833333333,-0.444444444444) circle (0.00694444444444);
\draw (-0.887640449438,-0.460674157303) circle (0.0112359550562);
\draw (-0.846153846154,-0.538461538462) circle (0.0769230769231);
\draw (-0.872340425532,-0.489361702128) circle (0.0212765957447);
\draw (-0.876543209877,-0.481481481481) circle (0.0123456790123);
\draw (-0.866071428571,-0.5) circle (0.00892857142857);
\draw (-0.833333333333,-0.555555555556) circle (0.0555555555556);
\draw (-0.855421686747,-0.518072289157) circle (0.0120481927711);
\draw (-0.826086956522,-0.565217391304) circle (0.0434782608696);
\draw (-0.5,-1.0) circle (0.5);
\draw (-0.714285714286,-0.714285714286) circle (0.142857142857);
\draw (-0.75,-0.666666666667) circle (0.0833333333333);
\draw (-0.764705882353,-0.647058823529) circle (0.0588235294118);
\draw (-0.772727272727,-0.636363636364) circle (0.0454545454545);
\draw (-0.733333333333,-0.68) circle (0.0133333333333);
\draw (-0.707317073171,-0.707317073171) circle (0.0243902439024);
\draw (-0.717171717172,-0.69696969697) circle (0.010101010101);
\draw (-0.7,-0.714285714286) circle (0.0142857142857);
\draw (-0.647058823529,-0.764705882353) circle (0.0588235294118);
\draw (-0.673913043478,-0.739130434783) circle (0.0217391304348);
\draw (-0.68,-0.733333333333) circle (0.0133333333333);
\draw (-0.663865546218,-0.747899159664) circle (0.00840336134454);
\draw (-0.62962962963,-0.777777777778) circle (0.037037037037);
\draw (-0.65,-0.76) circle (0.01);
\draw (-0.621621621622,-0.783783783784) circle (0.027027027027);
\draw (-0.333333333333,-1.0) circle (0.333333333333);
\draw (-0.538461538462,-0.846153846154) circle (0.0769230769231);
\draw (-0.565217391304,-0.826086956522) circle (0.0434782608696);
\draw (-0.575757575758,-0.818181818182) circle (0.030303030303);
\draw (-0.539473684211,-0.842105263158) circle (0.0131578947368);
\draw (-0.5,-0.866666666667) circle (0.0333333333333);
\draw (-0.518072289157,-0.855421686747) circle (0.0120481927711);
\draw (-0.489361702128,-0.872340425532) circle (0.0212765957447);
\draw (-0.25,-1.0) circle (0.25);
\draw (-0.428571428571,-0.904761904762) circle (0.047619047619);
\draw (-0.447368421053,-0.894736842105) circle (0.0263157894737);
\draw (-0.404255319149,-0.914893617021) circle (0.0212765957447);
\draw (-0.2,-1.0) circle (0.2);
\draw (-0.354838709677,-0.935483870968) circle (0.0322580645161);
\draw (-0.166666666667,-1.0) circle (0.166666666667);
\draw (1.0,-1.0) circle (1.0);
\draw (0.5,-1.0) circle (0.5);
\draw (0.333333333333,-1.0) circle (0.333333333333);
\draw (0.25,-1.0) circle (0.25);
\draw (0.2,-1.0) circle (0.2);
\draw (0.166666666667,-1.0) circle (0.166666666667);
\draw (0.354838709677,-0.935483870968) circle (0.0322580645161);
\draw (0.428571428571,-0.904761904762) circle (0.047619047619);
\draw (0.404255319149,-0.914893617021) circle (0.0212765957447);
\draw (0.447368421053,-0.894736842105) circle (0.0263157894737);
\draw (0.538461538462,-0.846153846154) circle (0.0769230769231);
\draw (0.5,-0.866666666667) circle (0.0333333333333);
\draw (0.489361702128,-0.872340425532) circle (0.0212765957447);
\draw (0.518072289157,-0.855421686747) circle (0.0120481927711);
\draw (0.565217391304,-0.826086956522) circle (0.0434782608696);
\draw (0.539473684211,-0.842105263158) circle (0.0131578947368);
\draw (0.575757575758,-0.818181818182) circle (0.030303030303);
\draw (0.714285714286,-0.714285714286) circle (0.142857142857);
\draw (0.647058823529,-0.764705882353) circle (0.0588235294118);
\draw (0.62962962963,-0.777777777778) circle (0.037037037037);
\draw (0.621621621622,-0.783783783784) circle (0.027027027027);
\draw (0.65,-0.76) circle (0.01);
\draw (0.673913043478,-0.739130434783) circle (0.0217391304348);
\draw (0.663865546218,-0.747899159664) circle (0.00840336134454);
\draw (0.68,-0.733333333333) circle (0.0133333333333);
\draw (0.75,-0.666666666667) circle (0.0833333333333);
\draw (0.707317073171,-0.707317073171) circle (0.0243902439024);
\draw (0.7,-0.714285714286) circle (0.0142857142857);
\draw (0.717171717172,-0.69696969697) circle (0.010101010101);
\draw (0.764705882353,-0.647058823529) circle (0.0588235294118);
\draw (0.733333333333,-0.68) circle (0.0133333333333);
\draw (0.772727272727,-0.636363636364) circle (0.0454545454545);
\draw (1.0,-0.333333333333) circle (0.333333333333);
\draw (0.875,-0.5) circle (0.125);
\draw (0.846153846154,-0.538461538462) circle (0.0769230769231);
\draw (0.833333333333,-0.555555555556) circle (0.0555555555556);
\draw (0.826086956522,-0.565217391304) circle (0.0434782608696);
\draw (0.855421686747,-0.518072289157) circle (0.0120481927711);
\draw (0.872340425532,-0.489361702128) circle (0.0212765957447);
\draw (0.866071428571,-0.5) circle (0.00892857142857);
\draw (0.876543209877,-0.481481481481) circle (0.0123456790123);
\draw (0.904761904762,-0.428571428571) circle (0.047619047619);
\draw (0.890909090909,-0.454545454545) circle (0.0181818181818);
\draw (0.887640449438,-0.460674157303) circle (0.0112359550562);
\draw (0.895833333333,-0.444444444444) circle (0.00694444444444);
\draw (0.911764705882,-0.411764705882) circle (0.0294117647059);
\draw (0.90243902439,-0.430894308943) circle (0.00813008130081);
\draw (0.914893617021,-0.404255319149) circle (0.0212765957447);
\draw (1.0,-0.2) circle (0.2);
\draw (0.944444444444,-0.333333333333) circle (0.0555555555556);
\draw (0.935483870968,-0.354838709677) circle (0.0322580645161);
\draw (0.931818181818,-0.363636363636) circle (0.0227272727273);
\draw (0.942857142857,-0.333333333333) circle (0.00952380952381);
\draw (0.953488372093,-0.302325581395) circle (0.0232558139535);
\draw (0.948717948718,-0.316239316239) circle (0.00854700854701);
\draw (0.955882352941,-0.294117647059) circle (0.0147058823529);
\draw (1.0,-0.142857142857) circle (0.142857142857);
\draw (0.96875,-0.25) circle (0.03125);
\draw (0.964912280702,-0.263157894737) circle (0.0175438596491);
\draw (0.972602739726,-0.232876712329) circle (0.013698630137);
\draw (1.0,-0.111111111111) circle (0.111111111111);
\draw (0.98,-0.2) circle (0.02);
\draw (1.0,-0.0909090909091) circle (0.0909090909091);
\draw (1.0,1.0) circle (1.0);
\draw (1.0,0.333333333333) circle (0.333333333333);
\draw (1.0,0.2) circle (0.2);
\draw (1.0,0.142857142857) circle (0.142857142857);
\draw (1.0,0.111111111111) circle (0.111111111111);
\draw (1.0,0.0909090909091) circle (0.0909090909091);
\draw (0.98,0.2) circle (0.02);
\draw (0.96875,0.25) circle (0.03125);
\draw (0.972602739726,0.232876712329) circle (0.013698630137);
\draw (0.964912280702,0.263157894737) circle (0.0175438596491);
\draw (0.944444444444,0.333333333333) circle (0.0555555555556);
\draw (0.953488372093,0.302325581395) circle (0.0232558139535);
\draw (0.955882352941,0.294117647059) circle (0.0147058823529);
\draw (0.948717948718,0.316239316239) circle (0.00854700854701);
\draw (0.935483870968,0.354838709677) circle (0.0322580645161);
\draw (0.942857142857,0.333333333333) circle (0.00952380952381);
\draw (0.931818181818,0.363636363636) circle (0.0227272727273);
\draw (0.875,0.5) circle (0.125);
\draw (0.904761904762,0.428571428571) circle (0.047619047619);
\draw (0.911764705882,0.411764705882) circle (0.0294117647059);
\draw (0.914893617021,0.404255319149) circle (0.0212765957447);
\draw (0.90243902439,0.430894308943) circle (0.00813008130081);
\draw (0.890909090909,0.454545454545) circle (0.0181818181818);
\draw (0.895833333333,0.444444444444) circle (0.00694444444444);
\draw (0.887640449438,0.460674157303) circle (0.0112359550562);
\draw (0.846153846154,0.538461538462) circle (0.0769230769231);
\draw (0.872340425532,0.489361702128) circle (0.0212765957447);
\draw (0.876543209877,0.481481481481) circle (0.0123456790123);
\draw (0.866071428571,0.5) circle (0.00892857142857);
\draw (0.833333333333,0.555555555556) circle (0.0555555555556);
\draw (0.855421686747,0.518072289157) circle (0.0120481927711);
\draw (0.826086956522,0.565217391304) circle (0.0434782608696);
\draw (0.5,1.0) circle (0.5);
\draw (0.714285714286,0.714285714286) circle (0.142857142857);
\draw (0.75,0.666666666667) circle (0.0833333333333);
\draw (0.764705882353,0.647058823529) circle (0.0588235294118);
\draw (0.772727272727,0.636363636364) circle (0.0454545454545);
\draw (0.733333333333,0.68) circle (0.0133333333333);
\draw (0.707317073171,0.707317073171) circle (0.0243902439024);
\draw (0.717171717172,0.69696969697) circle (0.010101010101);
\draw (0.7,0.714285714286) circle (0.0142857142857);
\draw (0.647058823529,0.764705882353) circle (0.0588235294118);
\draw (0.673913043478,0.739130434783) circle (0.0217391304348);
\draw (0.68,0.733333333333) circle (0.0133333333333);
\draw (0.663865546218,0.747899159664) circle (0.00840336134454);
\draw (0.62962962963,0.777777777778) circle (0.037037037037);
\draw (0.65,0.76) circle (0.01);
\draw (0.621621621622,0.783783783784) circle (0.027027027027);
\draw (0.333333333333,1.0) circle (0.333333333333);
\draw (0.538461538462,0.846153846154) circle (0.0769230769231);
\draw (0.565217391304,0.826086956522) circle (0.0434782608696);
\draw (0.575757575758,0.818181818182) circle (0.030303030303);
\draw (0.539473684211,0.842105263158) circle (0.0131578947368);
\draw (0.5,0.866666666667) circle (0.0333333333333);
\draw (0.518072289157,0.855421686747) circle (0.0120481927711);
\draw (0.489361702128,0.872340425532) circle (0.0212765957447);
\draw (0.25,1.0) circle (0.25);
\draw (0.428571428571,0.904761904762) circle (0.047619047619);
\draw (0.447368421053,0.894736842105) circle (0.0263157894737);
\draw (0.404255319149,0.914893617021) circle (0.0212765957447);
\draw (0.2,1.0) circle (0.2);
\draw (0.354838709677,0.935483870968) circle (0.0322580645161);
\draw (0.166666666667,1.0) circle (0.166666666667);
\draw (-1.0,1.0) circle (1.0);
\draw (-0.5,1.0) circle (0.5);
\draw (-0.333333333333,1.0) circle (0.333333333333);
\draw (-0.25,1.0) circle (0.25);
\draw (-0.2,1.0) circle (0.2);
\draw (-0.166666666667,1.0) circle (0.166666666667);
\draw (-0.354838709677,0.935483870968) circle (0.0322580645161);
\draw (-0.428571428571,0.904761904762) circle (0.047619047619);
\draw (-0.404255319149,0.914893617021) circle (0.0212765957447);
\draw (-0.447368421053,0.894736842105) circle (0.0263157894737);
\draw (-0.538461538462,0.846153846154) circle (0.0769230769231);
\draw (-0.5,0.866666666667) circle (0.0333333333333);
\draw (-0.489361702128,0.872340425532) circle (0.0212765957447);
\draw (-0.518072289157,0.855421686747) circle (0.0120481927711);
\draw (-0.565217391304,0.826086956522) circle (0.0434782608696);
\draw (-0.539473684211,0.842105263158) circle (0.0131578947368);
\draw (-0.575757575758,0.818181818182) circle (0.030303030303);
\draw (-0.714285714286,0.714285714286) circle (0.142857142857);
\draw (-0.647058823529,0.764705882353) circle (0.0588235294118);
\draw (-0.62962962963,0.777777777778) circle (0.037037037037);
\draw (-0.621621621622,0.783783783784) circle (0.027027027027);
\draw (-0.65,0.76) circle (0.01);
\draw (-0.673913043478,0.739130434783) circle (0.0217391304348);
\draw (-0.663865546218,0.747899159664) circle (0.00840336134454);
\draw (-0.68,0.733333333333) circle (0.0133333333333);
\draw (-0.75,0.666666666667) circle (0.0833333333333);
\draw (-0.707317073171,0.707317073171) circle (0.0243902439024);
\draw (-0.7,0.714285714286) circle (0.0142857142857);
\draw (-0.717171717172,0.69696969697) circle (0.010101010101);
\draw (-0.764705882353,0.647058823529) circle (0.0588235294118);
\draw (-0.733333333333,0.68) circle (0.0133333333333);
\draw (-0.772727272727,0.636363636364) circle (0.0454545454545);
\draw (-1.0,0.333333333333) circle (0.333333333333);
\draw (-0.875,0.5) circle (0.125);
\draw (-0.846153846154,0.538461538462) circle (0.0769230769231);
\draw (-0.833333333333,0.555555555556) circle (0.0555555555556);
\draw (-0.826086956522,0.565217391304) circle (0.0434782608696);
\draw (-0.855421686747,0.518072289157) circle (0.0120481927711);
\draw (-0.872340425532,0.489361702128) circle (0.0212765957447);
\draw (-0.866071428571,0.5) circle (0.00892857142857);
\draw (-0.876543209877,0.481481481481) circle (0.0123456790123);
\draw (-0.904761904762,0.428571428571) circle (0.047619047619);
\draw (-0.890909090909,0.454545454545) circle (0.0181818181818);
\draw (-0.887640449438,0.460674157303) circle (0.0112359550562);
\draw (-0.895833333333,0.444444444444) circle (0.00694444444444);
\draw (-0.911764705882,0.411764705882) circle (0.0294117647059);
\draw (-0.90243902439,0.430894308943) circle (0.00813008130081);
\draw (-0.914893617021,0.404255319149) circle (0.0212765957447);
\draw (-1.0,0.2) circle (0.2);
\draw (-0.944444444444,0.333333333333) circle (0.0555555555556);
\draw (-0.935483870968,0.354838709677) circle (0.0322580645161);
\draw (-0.931818181818,0.363636363636) circle (0.0227272727273);
\draw (-0.942857142857,0.333333333333) circle (0.00952380952381);
\draw (-0.953488372093,0.302325581395) circle (0.0232558139535);
\draw (-0.948717948718,0.316239316239) circle (0.00854700854701);
\draw (-0.955882352941,0.294117647059) circle (0.0147058823529);
\draw (-1.0,0.142857142857) circle (0.142857142857);
\draw (-0.96875,0.25) circle (0.03125);
\draw (-0.964912280702,0.263157894737) circle (0.0175438596491);
\draw (-0.972602739726,0.232876712329) circle (0.013698630137);
\draw (-1.0,0.111111111111) circle (0.111111111111);
\draw (-0.98,0.2) circle (0.02);
\draw (-1.0,0.0909090909091) circle (0.0909090909091);
\draw[red, thick] (0.26794919,-0.00000000) -- (-0.26794919,0.00000000);
\draw[red] (0.26794919,-0.00000000) -- (0.52337289,-0.34891526);
\draw[red] (0.52337289,-0.34891526) -- (0.76712931,-0.34094636);
\draw[red] (0.76712931,-0.34094636) -- (0.82936528,-0.43271232);
\draw[red] (0.82936528,-0.43271232) -- (0.87477708,-0.43021824);
\draw[red] (0.87477708,-0.43021824) -- (0.88465023,-0.44510703);
\draw[red] (0.87477708,-0.43021824) -- (0.89303833,-0.42110750);
\draw[red] (0.82936528,-0.43271232) -- (0.83748897,-0.48388252);
\draw[red] (0.83748897,-0.48388252) -- (0.85966450,-0.48736885);
\draw[red] (0.83748897,-0.48388252) -- (0.83582175,-0.51263734);
\draw[red] (0.76712931,-0.34094636) -- (0.87428472,-0.27608991);
\draw[red] (0.87428472,-0.27608991) -- (0.91803425,-0.31178522);
\draw[red] (0.91803425,-0.31178522) -- (0.93924771,-0.30612518);
\draw[red] (0.91803425,-0.31178522) -- (0.92707006,-0.33407930);
\draw[red] (0.87428472,-0.27608991) -- (0.92354061,-0.22388863);
\draw[red] (0.92354061,-0.22388863) -- (0.95255236,-0.24064481);
\draw[red] (0.92354061,-0.22388863) -- (0.94915417,-0.18610866);
\draw[red] (0.52337289,-0.34891526) -- (0.51376633,-0.61651959);
\draw[red] (0.51376633,-0.61651959) -- (0.63205663,-0.67419374);
\draw[red] (0.63205663,-0.67419374) -- (0.64089184,-0.72749884);
\draw[red] (0.64089184,-0.72749884) -- (0.66118109,-0.73464565);
\draw[red] (0.64089184,-0.72749884) -- (0.63544882,-0.75179861);
\draw[red] (0.63205663,-0.67419374) -- (0.69135936,-0.67040907);
\draw[red] (0.69135936,-0.67040907) -- (0.70144578,-0.69373759);
\draw[red] (0.69135936,-0.67040907) -- (0.72187103,-0.66069552);
\draw[red] (0.51376633,-0.61651959) -- (0.44495153,-0.76277404);
\draw[red] (0.44495153,-0.76277404) -- (0.50321035,-0.81472152);
\draw[red] (0.50321035,-0.81472152) -- (0.50131694,-0.84535797);
\draw[red] (0.50321035,-0.81472152) -- (0.53572212,-0.82068069);
\draw[red] (0.44495153,-0.76277404) -- (0.37923398,-0.84274217);
\draw[red] (0.37923398,-0.84274217) -- (0.41075852,-0.88237016);
\draw[red] (0.37923398,-0.84274217) -- (0.32609935,-0.88936188);
\draw[red] (0.26794919,-0.00000000) -- (0.52337289,0.34891526);
\draw[red] (0.52337289,0.34891526) -- (0.76712931,0.34094636);
\draw[red] (0.76712931,0.34094636) -- (0.82936528,0.43271232);
\draw[red] (0.82936528,0.43271232) -- (0.87477708,0.43021824);
\draw[red] (0.87477708,0.43021824) -- (0.88465023,0.44510703);
\draw[red] (0.87477708,0.43021824) -- (0.89303833,0.42110750);
\draw[red] (0.82936528,0.43271232) -- (0.83748897,0.48388252);
\draw[red] (0.83748897,0.48388252) -- (0.85966450,0.48736885);
\draw[red] (0.83748897,0.48388252) -- (0.83582175,0.51263734);
\draw[red] (0.76712931,0.34094636) -- (0.87428472,0.27608991);
\draw[red] (0.87428472,0.27608991) -- (0.91803425,0.31178522);
\draw[red] (0.91803425,0.31178522) -- (0.93924771,0.30612518);
\draw[red] (0.91803425,0.31178522) -- (0.92707006,0.33407930);
\draw[red] (0.87428472,0.27608991) -- (0.92354061,0.22388863);
\draw[red] (0.92354061,0.22388863) -- (0.95255236,0.24064481);
\draw[red] (0.92354061,0.22388863) -- (0.94915417,0.18610866);
\draw[red] (0.52337289,0.34891526) -- (0.51376633,0.61651959);
\draw[red] (0.51376633,0.61651959) -- (0.63205663,0.67419374);
\draw[red] (0.63205663,0.67419374) -- (0.64089184,0.72749884);
\draw[red] (0.64089184,0.72749884) -- (0.66118109,0.73464565);
\draw[red] (0.64089184,0.72749884) -- (0.63544882,0.75179861);
\draw[red] (0.63205663,0.67419374) -- (0.69135936,0.67040907);
\draw[red] (0.69135936,0.67040907) -- (0.70144578,0.69373759);
\draw[red] (0.69135936,0.67040907) -- (0.72187103,0.66069552);
\draw[red] (0.51376633,0.61651959) -- (0.44495153,0.76277404);
\draw[red] (0.44495153,0.76277404) -- (0.50321035,0.81472152);
\draw[red] (0.50321035,0.81472152) -- (0.50131694,0.84535797);
\draw[red] (0.50321035,0.81472152) -- (0.53572212,0.82068069);
\draw[red] (0.44495153,0.76277404) -- (0.37923398,0.84274217);
\draw[red] (0.37923398,0.84274217) -- (0.41075852,0.88237016);
\draw[red] (0.37923398,0.84274217) -- (0.32609935,0.88936188);
\draw[red] (-0.26794919,0.00000000) -- (-0.52337289,-0.34891526);
\draw[red] (-0.52337289,-0.34891526) -- (-0.76712931,-0.34094636);
\draw[red] (-0.76712931,-0.34094636) -- (-0.82936528,-0.43271232);
\draw[red] (-0.82936528,-0.43271232) -- (-0.87477708,-0.43021824);
\draw[red] (-0.87477708,-0.43021824) -- (-0.88465023,-0.44510703);
\draw[red] (-0.87477708,-0.43021824) -- (-0.89303833,-0.42110750);
\draw[red] (-0.82936528,-0.43271232) -- (-0.83748897,-0.48388252);
\draw[red] (-0.83748897,-0.48388252) -- (-0.85966450,-0.48736885);
\draw[red] (-0.83748897,-0.48388252) -- (-0.83582175,-0.51263734);
\draw[red] (-0.76712931,-0.34094636) -- (-0.87428472,-0.27608991);
\draw[red] (-0.87428472,-0.27608991) -- (-0.91803425,-0.31178522);
\draw[red] (-0.91803425,-0.31178522) -- (-0.93924771,-0.30612518);
\draw[red] (-0.91803425,-0.31178522) -- (-0.92707006,-0.33407930);
\draw[red] (-0.87428472,-0.27608991) -- (-0.92354061,-0.22388863);
\draw[red] (-0.92354061,-0.22388863) -- (-0.95255236,-0.24064481);
\draw[red] (-0.92354061,-0.22388863) -- (-0.94915417,-0.18610866);
\draw[red] (-0.52337289,-0.34891526) -- (-0.51376633,-0.61651959);
\draw[red] (-0.51376633,-0.61651959) -- (-0.63205663,-0.67419374);
\draw[red] (-0.63205663,-0.67419374) -- (-0.64089184,-0.72749884);
\draw[red] (-0.64089184,-0.72749884) -- (-0.66118109,-0.73464565);
\draw[red] (-0.64089184,-0.72749884) -- (-0.63544882,-0.75179861);
\draw[red] (-0.63205663,-0.67419374) -- (-0.69135936,-0.67040907);
\draw[red] (-0.69135936,-0.67040907) -- (-0.70144578,-0.69373759);
\draw[red] (-0.69135936,-0.67040907) -- (-0.72187103,-0.66069552);
\draw[red] (-0.51376633,-0.61651959) -- (-0.44495153,-0.76277404);
\draw[red] (-0.44495153,-0.76277404) -- (-0.50321035,-0.81472152);
\draw[red] (-0.50321035,-0.81472152) -- (-0.50131694,-0.84535797);
\draw[red] (-0.50321035,-0.81472152) -- (-0.53572212,-0.82068069);
\draw[red] (-0.44495153,-0.76277404) -- (-0.37923398,-0.84274217);
\draw[red] (-0.37923398,-0.84274217) -- (-0.41075852,-0.88237016);
\draw[red] (-0.37923398,-0.84274217) -- (-0.32609935,-0.88936188);
\draw[red] (-0.26794919,0.00000000) -- (-0.52337289,0.34891526);
\draw[red] (-0.52337289,0.34891526) -- (-0.76712931,0.34094636);
\draw[red] (-0.76712931,0.34094636) -- (-0.82936528,0.43271232);
\draw[red] (-0.82936528,0.43271232) -- (-0.87477708,0.43021824);
\draw[red] (-0.87477708,0.43021824) -- (-0.88465023,0.44510703);
\draw[red] (-0.87477708,0.43021824) -- (-0.89303833,0.42110750);
\draw[red] (-0.82936528,0.43271232) -- (-0.83748897,0.48388252);
\draw[red] (-0.83748897,0.48388252) -- (-0.85966450,0.48736885);
\draw[red] (-0.83748897,0.48388252) -- (-0.83582175,0.51263734);
\draw[red] (-0.76712931,0.34094636) -- (-0.87428472,0.27608991);
\draw[red] (-0.87428472,0.27608991) -- (-0.91803425,0.31178522);
\draw[red] (-0.91803425,0.31178522) -- (-0.93924771,0.30612518);
\draw[red] (-0.91803425,0.31178522) -- (-0.92707006,0.33407930);
\draw[red] (-0.87428472,0.27608991) -- (-0.92354061,0.22388863);
\draw[red] (-0.92354061,0.22388863) -- (-0.95255236,0.24064481);
\draw[red] (-0.92354061,0.22388863) -- (-0.94915417,0.18610866);
\draw[red] (-0.52337289,0.34891526) -- (-0.51376633,0.61651959);
\draw[red] (-0.51376633,0.61651959) -- (-0.63205663,0.67419374);
\draw[red] (-0.63205663,0.67419374) -- (-0.64089184,0.72749884);
\draw[red] (-0.64089184,0.72749884) -- (-0.66118109,0.73464565);
\draw[red] (-0.64089184,0.72749884) -- (-0.63544882,0.75179861);
\draw[red] (-0.63205663,0.67419374) -- (-0.69135936,0.67040907);
\draw[red] (-0.69135936,0.67040907) -- (-0.70144578,0.69373759);
\draw[red] (-0.69135936,0.67040907) -- (-0.72187103,0.66069552);
\draw[red] (-0.51376633,0.61651959) -- (-0.44495153,0.76277404);
\draw[red] (-0.44495153,0.76277404) -- (-0.50321035,0.81472152);
\draw[red] (-0.50321035,0.81472152) -- (-0.50131694,0.84535797);
\draw[red] (-0.50321035,0.81472152) -- (-0.53572212,0.82068069);
\draw[red] (-0.44495153,0.76277404) -- (-0.37923398,0.84274217);
\draw[red] (-0.37923398,0.84274217) -- (-0.41075852,0.88237016);
\draw[red] (-0.37923398,0.84274217) -- (-0.32609935,0.88936188);

\end{scope} 

\draw ( 0.00000000, -1.05000000 ) node {$\frac{0}{1}$};
\draw ( 0.00000000, 1.05000000 ) node {$\frac{1}{0}$};
\draw ( 1.05000000, 0.00000000 ) node {$\frac{1}{1}$};
\draw ( 0.84000000, 0.63000000 ) node {$\frac{2}{1}$};
\draw ( 0.84000000, -0.63000000 ) node {$\frac{1}{2}$};
\draw ( 0.63000000, -0.84000000 ) node {$\frac{1}{3}$};
\draw ( 0.63000000, 0.84000000 ) node {$\frac{3}{1}$};
\draw ( 0.96923077, -0.40384615 ) node {$\frac{2}{3}$};
\draw ( 0.96923077, 0.40384615 ) node {$\frac{3}{2}$};
\draw ( -1.05000000, -0.00000000 ) node {-$\frac{1}{1}$};
\draw ( -0.84000000, 0.63000000 ) node {-$\frac{2}{1}$};
\draw ( -0.84000000, -0.63000000 ) node {-$\frac{1}{2}$};
\draw ( -0.63000000, -0.84000000 ) node {-$\frac{1}{3}$};
\draw ( -0.63000000, 0.84000000 ) node {-$\frac{3}{1}$};
\draw ( -0.96923077, -0.40384615 ) node {-$\frac{2}{3}$};
\draw ( -0.96923077, 0.40384615 ) node {-$\frac{3}{2}$};
\draw[red, very thick] (0, 0) -- (0.26794919, -0.00000000);
\draw[red, very thick] (0.26794919, -0.00000000) -- (0.52337289, -0.34891526);
\draw[red, very thick] (0.52337289, -0.34891526) -- (0.51376633, -0.61651959);
\draw[red, very thick] (0.51376633, -0.61651959) -- (0.44495153, -0.76277404);
\draw[red, very thick] (0.44495153, -0.76277404) -- (0.50321035, -0.81472152);
\draw[red, very thick] (0.50321035, -0.81472152) -- (0.53572212, -0.82068069);
\draw[thick] (0, 0) -- (0.53572212, -0.82068069);


==> horoball.tikz <==
\begin{tikzpicture}[scale=4]

\clip (1, 1) rectangle (-1, -0.3);

\draw (0, 0) circle (1);
\draw (0, 0.66666) circle (0.33333);

\filldraw[black] (0,0) circle (0.01);

\draw (0, 0) -- (0, 1);
\draw (0, 0) -- (0.5, 0.86603);
\draw[thick] (0, 0) -- (0.2, 0.97980);

\path (0,-0.1) node {$X_0$};
\path (-0.27,0.33) node {$H$};

\path (0.23,0.15) node {$\phi_{\text{max}}$};
\path (0.05,0.6) node {$\phi_0$};

\path (0.2,0.75) node {$\gamma$};
\path (-0.05,0.85) node {$\gamma_H$};
\path (0.5,0.7) node {$\gamma_T$};

\draw[thick] (0,0) ++(60:0.2) arc (60:90:0.2);
\draw[thick] (0,0) ++(78:0.52) arc (78:90:0.52);

\end{tikzpicture}


==> intersections.tikz <==
\begin{tikzpicture}[y=-1cm, scale=0.4]

\usetikzlibrary{arrows}

% objects at depth 50:
%\draw[thick,black] (15.0345,8.49896) +(-78:2.04514) arc (-68:-20:2.04514);
%\draw[thick,black] (14.95,8.4) +(-78:2.04514) arc (-68:-20:2.04514);
\draw[thick,black] (14.95,8.4) ++(-28:2) arc (-28:-78:2);
\draw[thick,black] (15.0578,15.24667) +(-117:0.76725) arc (-117:-189:0.76725);
\draw[thick,black] (9.21556,15.42222) +(0:0.75) arc (0:55:0.75);

\draw[semithick,black] (18.03333,6.53333) -- ( 21.36633,11.1120034);
\draw[semithick,black] (16.04889,7.98667) -- (19.34889,12.52);
\draw[semithick,black] (14.08256,9.3746667) -- (17.41556,13.95333);
\draw[semithick,black] (12.04922,10.8746667) -- (15.38222,15.45333);
\draw[semithick,black] (9.98222,12.38667) -- (13.28222,16.92);
\draw[semithick,black] (8.01556,13.82) -- (11.31556,18.35333);
\draw[semithick,black] (5.98222,15.28667) -- (9.28222,19.82);
\draw[semithick,black] (5.03333,15.4) -- (22.4,15.4);
\draw[semithick,black] (15.36667,5.14444) -- (15.4,20.87778);
\draw[semithick,black] (8.16667,20.64444) -- (22.36667,10.41111);
\draw[semithick,black] (4.96667,15.97778) -- (19,5.81111);

\path (16.13333,6.56667) node[text=black,anchor=base west] {$\theta_t$};
\path (13.33333,14.5) node[text=black,anchor=base west] {$\theta_t$};
\path (8.74222,16.45333) node[text=black,anchor=base west] {$\theta_t$};

% objects at depth 49:
\draw[semithick,black] (17.41556,13.95333) -- (17.41556,15.4);
\draw[semithick,black] (12.2,15.44889) -- (10.22889,16.9);

\draw[very thick, latex-latex, black] (6.1,14.96667) -- (15.36667,14.96667);
\draw[very thick, latex-latex, black] (9.21556,15.42222) -- (12.16889,15.37778);

\draw[very thick,latex-latex,black] (16,7.93333) -- (19.36667,12.56667) -- (21.36667,11.13333);

\path (15.93333,14.25) node[text=black,anchor=base west] {$\ell_t$};
\path (16,16.26667) node[text=black,anchor=base west] {$h_t$};
\path (17.5,14.73333) node[text=black,anchor=base west] {$v_t$};
\path (9.6,14.43333) node[text=black,anchor=base west] {$H_t$};
\path (12.63333,11.9) node[text=black,anchor=base west] {$w_t$};
\path (17.66667,9.9) node[text=black,anchor=base west] {$\beta_t$};
\path (20.63333,12.73333) node[text=black,anchor=base west] {$\alpha$};
\path (11.16222,16.9) node[text=black,anchor=base west] {$\ell_t$};
\path (9.8,16.15) node[text=black,anchor=base west] {$H'_t$};

\end{tikzpicture}%

